AgentBaton: Efficient Model Collaboration in Agentic Tasks

Solving long-horizon agentic tasks requires language agents to interact with their environments over multiple steps, and reliable performance often comes from the expensive capable models available through cloud providers. Meanwhile, alternative efficient models with inferior performance but a much lower cost are emerging, including lower-tier cloud models and smaller open-weights models deployable on local hardware. This raises a natural question that remains less explored than traditional query-level routing: can capable and efficient models collaborate within a single long-horizon agentic task to substantially reduce cost while preserving task accuracy? In this paper, we systematically investigate key design choices for such collaboration through model handoffs, where one model takes over from another, focusing on handoff direction and context transfer. We find that efficient-to-capable handoffs generally underperform capable-only execution with limited or even no cost reduction, whereas capable-to-efficient handoffs at suitable stages of task progress largely preserve or even improve accuracy while substantially reducing cost. These findings suggest that a one-time, simple, well-timed handoff strategy is good enough for cost-effective agent collaboration, motivating AgentBaton, a lightweight detector that learns when to hand off from recurring patterns in task progress. Across 11 model pairs and two representative benchmarks, AgentBaton reduces API costs by 65.9% on average while largely preserving task accuracy, with accuracy gains of up to 8.8 percentage points over capable-only execution. Experiments across various reasoning-effort settings further show that AgentBaton extends the empirical accuracy-cost Pareto frontier.

==> generated/handoff_cases_tikz.tex <==
% Qualitative cases from the author's handoff-cases document.
% Outcomes are separate Qwen continuations, not one continuous run.
\begin{tikzpicture}[
 font=\fontsize{8}{10.5}\selectfont,
 state/.style={draw=black!25,fill=black!2,rounded corners=2pt,text width=4.05cm,minimum height=2.5cm,align=left,inner sep=4pt},
 progress/.style={state,draw=blue!35,fill=blue!4},
 fail/.style={state,draw=red!40,fill=red!3,minimum height=2.5cm},
 pass/.style={state,draw=green!40!black,fill=green!3,minimum height=2.5cm},
 flow/.style={->,line width=.7pt,draw=black!55}]
\begin{scope}[yshift=0.0cm]
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (-.05,1.60) {(a) IPython session bundle};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=black!70] at (13.2,1.60) {DeepSWE v1.1 $\mid$ GPT-5.6 Sol $\to$ Qwen 3.8 27B};
\node[fail] (early) at (2.025,0) {\textbf{45\% checkpoint} Implementation and tests exist; quoted paths containing spaces still fail.\\[3pt] \textbf{Qwen: FAIL} Continues the implementation but leaves this path-handling bug unresolved.};
\node[progress] (change) at (6.55,0) {\textbf{Capable model continues}\\ Reproduces the failure on a quoted path containing spaces and fixes path handling by normalizing matching quotes.};
\node[pass] (late) at (11.075,0) {\textbf{60\% checkpoint} The workspace contains the quoted-path fix.\\[3pt] \textbf{Qwen: PASS} Reviews the inherited changes and runs additional tests; the task passes.};
\draw[flow] (early.east)--(change.west);
\draw[flow] (change.east)--(late.west);
\end{scope}
\begin{scope}[yshift=-3.25cm]
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (-.05,1.60) {(b) Raman fitting};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=black!70] at (13.2,1.60) {Terminal-Bench 2.1 $\mid$ GPT-5.6 Sol $\to$ Qwen 3.8 27B};
\node[fail] (early) at (2.025,0) {\textbf{30\% checkpoint} Data inspected; the horizontal coordinate is not yet understood.\\[3pt] \textbf{Qwen: FAIL} Fits peaks in the wrong coordinate system; the task fails.};
\node[progress] (change) at (6.55,0) {\textbf{Capable model continues}\\ Uses an analysis script and fitted peaks to validate the coordinate transformation $x=10^7/x_{\mathrm{raw}}$.};
\node[pass] (late) at (11.075,0) {\textbf{45\% checkpoint} The validated coordinate transform and fitting results are available.\\[3pt] \textbf{Qwen: PASS} Uses the validated transform to fit peaks; the task passes.};
\draw[flow] (early.east)--(change.west);
\draw[flow] (change.east)--(late.west);
\end{scope}
\begin{scope}[yshift=-6.50cm]
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (-.05,1.60) {(c) write-compressor};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=black!70] at (13.2,1.60) {Terminal-Bench 2.1 $\mid$ GLM-5.3 $\to$ Qwen 3.8 27B};
\node[fail] (early) at (2.025,0) {\textbf{30\% checkpoint} An encoder produces a small compressed file, but decompression crashes.\\[3pt] \textbf{Qwen: FAIL} Fails to produce a final compressed file that satisfies the task.};
\node[progress] (change) at (6.55,0) {\textbf{Capable model continues}\\ Traces the decoding mismatch to the first token, narrowing the fault to sign-bit handling and arithmetic coding.};
\node[pass] (late) at (11.075,0) {\textbf{45\% checkpoint} The encoding fault is localized, although the encoder is still incorrect.\\[3pt] \textbf{Qwen: PASS} Reimplements the encoder: a 2370-byte file decompresses exactly.};
\draw[flow] (early.east)--(change.west);
\draw[flow] (change.east)--(late.west);
\end{scope}
\end{tikzpicture}


==> generated/handoff_progress_deepswe_tikz.tex <==
% Data: Handoff Point snapshot, 2026-09-20. GLM TB baseline uses Part 3.2.1.
% Plot height reduced to 70% of the previous 5.1cm; width and fonts unchanged.
\begin{tikzpicture}
\definecolor{glm}{HTML}{2864B7}
\definecolor{kimi}{HTML}{D78124}
\definecolor{gpt}{HTML}{8053AC}
\definecolor{qwen}{HTML}{64748B}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=.7cm},width=2.55cm,height=3.57cm,scale only axis,xmin=-2,xmax=92,xtick={0,30,60,90},minor xtick={15,45,75},tick label style={font=\fontsize{9}{10}\selectfont},label style={font=\fontsize{9}{10}\selectfont},title style={font=\fontsize{9}{10}\selectfont,yshift=-4pt},axis line style={line width=.6pt},axis lines=left,ymajorgrids,grid style={gray!15},tick align=outside,scaled ticks=false]
\nextgroupplot[ymin=24,ymax=81,title={Accuracy (\%)}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,61.06) (92,61.06)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,73.45) (92,73.45)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,68.1) (92,68.1)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,29.2) (92,29.2)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,61.06) (15,61.95) (30,62.83) (45,56.64) (60,49.56) (75,53.1) (90,52.21)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,73.45) (15,64.6) (30,61.95) (45,54.87) (60,52.21) (75,50.44) (90,51.33)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,68.1) (15,68.14) (30,70.8) (45,67.26) (60,67.26) (75,67.26) (90,66.37)};
\nextgroupplot[ymin=-0.18,ymax=6.4,title={Cost (USD)},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,3.162) (92,3.162)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,4.726) (92,4.726)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,5.32) (92,5.32)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.0) (92,0.0)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,3.162) (15,3.062) (30,2.932) (45,2.644) (60,2.211) (75,1.867) (90,2.029)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,4.726) (15,4.774) (30,4.451) (45,3.923) (60,3.175) (75,2.519) (90,2.49)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,5.32) (15,5.024) (30,4.995) (45,5.229) (60,5.388) (75,5.744) (90,5.29)};
\nextgroupplot[ymin=24,ymax=81,title={Accuracy (\%)}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,61.06) (92,61.06)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,73.45) (92,73.45)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,68.1) (92,68.1)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,29.2) (92,29.2)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,29.2) (15,61.06) (30,61.1) (45,61.95) (60,61.95) (75,62.83) (90,62.83)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,29.2) (15,61.95) (30,69.91) (45,72.57) (60,76.11) (75,76.11) (90,76.99)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,29.2) (15,47.79) (30,56.64) (45,61.95) (60,67.26) (75,67.26) (90,68.14)};
\nextgroupplot[ymin=-0.18,ymax=6.4,title={Cost (USD)},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,3.162) (92,3.162)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,4.726) (92,4.726)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,5.32) (92,5.32)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.0) (92,0.0)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.196) (30,0.557) (45,0.988) (60,1.495) (75,2.072) (90,2.719)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.36) (30,1.105) (45,1.82) (60,2.56) (75,3.343) (90,4.19)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.4549) (30,1.25) (45,1.996) (60,2.7713) (75,3.65) (90,4.6914)};
\end{groupplot}
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c1r1.south) {(a)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c2r1.south) {(b)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c3r1.south) {(c)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c4r1.south) {(d)};
\path (group c1r1.north west) -- (group c2r1.north east) coordinate[midway] (row1);
\node[font=\fontsize{10}{11}\selectfont\bfseries] at ([yshift=.7cm]row1) {Efficient $\to$ Capable};
\path (group c1r1.south west) -- (group c2r1.south east) coordinate[midway] (xlabel1);
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-1.05cm]xlabel1) {Handoff progress (\%)};
\path (group c3r1.north west) -- (group c4r1.north east) coordinate[midway] (row2);
\node[font=\fontsize{10}{11}\selectfont\bfseries] at ([yshift=.7cm]row2) {Capable $\to$ Efficient};
\path (group c3r1.south west) -- (group c4r1.south east) coordinate[midway] (xlabel2);
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-1.05cm]xlabel2) {Handoff progress (\%)};
\end{tikzpicture}


==> generated/handoff_progress_tb_tikz.tex <==
% Data: Handoff Point snapshot, 2026-09-20. GLM TB baseline uses Part 3.2.1.
% Each plotting area has a width-to-height ratio of 1:2.
\begin{tikzpicture}
\definecolor{glm}{HTML}{2864B7}
\definecolor{kimi}{HTML}{D78124}
\definecolor{gpt}{HTML}{8053AC}
\definecolor{qwen}{HTML}{64748B}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=.7cm},width=2.55cm,height=5.1cm,scale only axis,xmin=-2,xmax=92,xtick={0,30,60,90},minor xtick={15,45,75},tick label style={font=\fontsize{9}{10}\selectfont},label style={font=\fontsize{9}{10}\selectfont},title style={font=\fontsize{9}{10}\selectfont,yshift=-4pt},axis line style={line width=.6pt},axis lines=left,ymajorgrids,grid style={gray!15},tick align=outside,scaled ticks=false]
\nextgroupplot[ymin=63,ymax=94,title={Accuracy (\%)}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,86.54) (92,86.54)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,86.52) (92,86.52)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,87.6) (92,87.6)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,69.7) (92,69.7)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,86.54) (15,77.53) (30,83.15) (45,79.78) (60,82.02) (75,79.78) (90,75.28)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,86.52) (15,79.78) (30,84.27) (45,78.65) (60,83.15) (75,79.78) (90,82.02)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,87.6) (15,83.15) (30,89.89) (45,86.52) (60,86.52) (75,85.39) (90,86.52)};
\nextgroupplot[ymin=-0.06,ymax=1.8,title={Cost (USD)},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,1.02) (92,1.02)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,1.502) (92,1.502)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.97) (92,0.97)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.0) (92,0.0)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,1.02) (15,1.293) (30,1.223) (45,1.093) (60,1.273) (75,1.261) (90,1.124)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,1.502) (15,1.427) (30,1.575) (45,1.612) (60,1.305) (75,1.297) (90,1.065)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.97) (15,0.974) (30,0.868) (45,0.963) (60,0.905) (75,0.845) (90,0.845)};
\nextgroupplot[ymin=63,ymax=94,title={Accuracy (\%)}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,86.54) (92,86.54)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,86.52) (92,86.52)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,87.6) (92,87.6)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,69.7) (92,69.7)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,69.7) (15,73.03) (30,77.5) (45,78.65) (60,71.91) (75,83.15) (90,78.65)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,69.7) (15,78.65) (30,79.78) (45,80.9) (60,85.39) (75,87.64) (90,82.02)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,69.7) (15,71.91) (30,69.66) (45,82.02) (60,82.02) (75,77.53) (90,79.78)};
\nextgroupplot[ymin=-0.06,ymax=1.8,title={Cost (USD)},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1}]
\addplot[glm,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,1.02) (92,1.02)};
\addplot[kimi,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,1.502) (92,1.502)};
\addplot[gpt,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.97) (92,0.97)};
\addplot[qwen,dashed,line width=1.0pt,opacity=.9,forget plot] coordinates {(-2,0.0) (92,0.0)};
\addplot[glm,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.061) (30,0.151) (45,0.282) (60,0.444) (75,0.639) (90,0.875)};
\addplot[kimi,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.15) (30,0.33) (45,0.55) (60,0.8) (75,1.06) (90,1.33)};
\addplot[gpt,line width=1.15pt,mark=*,mark size=1.65pt] coordinates {(0,0.0) (15,0.1036) (30,0.24) (45,0.3894) (60,0.5483) (75,0.7) (90,0.8821)};
\end{groupplot}
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c1r1.south) {(a)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c2r1.south) {(b)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c3r1.south) {(c)};
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-.68cm]group c4r1.south) {(d)};
\path (group c1r1.north west) -- (group c2r1.north east) coordinate[midway] (row1);
\node[font=\fontsize{10}{11}\selectfont\bfseries] at ([yshift=.7cm]row1) {Efficient $\to$ Capable};
\path (group c1r1.south west) -- (group c2r1.south east) coordinate[midway] (xlabel1);
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-1.05cm]xlabel1) {Handoff progress (\%)};
\path (group c3r1.north west) -- (group c4r1.north east) coordinate[midway] (row2);
\node[font=\fontsize{10}{11}\selectfont\bfseries] at ([yshift=.7cm]row2) {Capable $\to$ Efficient};
\path (group c3r1.south west) -- (group c4r1.south east) coordinate[midway] (xlabel2);
\node[font=\fontsize{10}{11}\selectfont] at ([yshift=-1.05cm]xlabel2) {Handoff progress (\%)};
\end{tikzpicture}

